Universal Scalar Leptoquark Action for Matching

In this study we present a universal effective action for one-loop matching of all scalar leptoquarks. We use both the Universal One-Loop Effective Action (UOLEA) and covariant diagrams to evaluate the Wilson coefficients directly in the Green basis for up-to dimension-6 operators. On the technical side, we use the newly developed method of evaluating supertraces, to further validate the results stemming from the use of covariant diagrams. As an application, we perform a fully functional matching onto Standard Model Effective Field Theory (SMEFT) of a model with two scalar leptoquark fields: a weak isospin singlet and a doublet. We demonstrate its use by calculating several observables, such as lepton magnetic and electric dipole moments, neutrino masses, proton decay rate, while we comment upon fine tuning issues in this model. Apart from its phenomenological interest, this model generates the majority of dimension-6 operators and provides an EFT benchmark towards future matching automation.

==> (inline-0) <==
\begin{tabular}{|c|m{5.5cm}|l|m{5.5cm}|}
			\hline
			$ \mathcal{O}\left(U^{2}\right) $ & \vspace{5mm}\begin{equation*}\begin{fmffile}{OU2}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{2}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v2}
		\fmf{dashes,right=1,label=$ H $,label.side=right,label.dist=1.5mm}{v1,v2}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=1.5mm}{v2,v1}
	\end{fmfgraph*}
\end{fmffile}\end{equation*} & $\mathcal{O}\left(U^{3}\right)$ & 
			\begin{center}
				\begin{fmffile}{OU3}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v7,v5}
		\fmf{plain,right=1,label=$ f $,label.side=right,label.dist=1.5mm}{v1,v5}
		\fmf{dbl_dashes,left=0.5,label=$ S_i $,label.side=left,label.dist=1.5mm}{v7,v5}
		\fmf{plain,right=0.5,label=$ f^\prime $,label.side=right,label.dist=.5mm}{v7,v1}
		\fmffreeze
		\fmf{dots,width=2,left=0.3}{v8,v3}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\\
			\cline{1-2}
			\cline{3-4}
			$ \mathcal{O}\left(U^{4}\right) $ & \vspace{5mm}\begin{equation*}\begin{fmffile}{OU4H}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7}
		\fmf{dashes,right=0.5,label=$ H $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{plain,right=0.5,label=$ f $,label.side=right,label.dist=.5mm}{v3,v5}
		\fmf{dbl_dashes,right=0.5,label=$ S_i $,label.side=right,label.dist=1.5mm}{v5,v7}
		\fmf{plain,right=0.5,label=$ f^\prime $,label.side=right,label.dist=.5mm}{v7,v1}
		\fmffreeze
		\fmf{dots,width=2}{v4,v8}
	\end{fmfgraph*}
\end{fmffile} \qquad\quad \begin{fmffile}{OU4sf}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7}
		\fmf{dbl_dashes,right=0.5,label=$ S_j $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{plain,right=0.5,label=$ f $,label.side=right,label.dist=.5mm}{v3,v5}
		\fmf{dbl_dashes,right=0.5,label=$ S_i $,label.side=right,label.dist=1.5mm}{v5,v7}
		\fmf{plain,right=0.5,label=$ f^\prime $,label.side=right,label.dist=.5mm}{v7,v1}
		\fmffreeze
		\fmf{dots,width=2}{v4,v8}
	\end{fmfgraph*}
\end{fmffile}\end{equation*}
			\vspace{-1cm}
			\begin{center}
				\begin{equation*}
				\begin{fmffile}{OU4SS}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7}
		\fmf{plain,right=0.5,label=$ f $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{dbl_dashes,right=0.5,label=$ S_j $,label.side=right,label.dist=.5mm}{v3,v5}
		\fmf{dbl_dashes,right=0.5,label=$ S_i $,label.side=right,label.dist=1.5mm}{v5,v7}
		\fmf{plain,right=0.5,label=$ f^\prime $,label.side=right,label.dist=.5mm}{v7,v1}
		\fmffreeze
		\fmf{dots,width=2,right=.5}{v2,v8}
	\end{fmfgraph*}
\end{fmffile} \qquad\quad \begin{fmffile}{OU4X}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7}
		\fmf{boson,right=0.5,label=$ V $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{plain,right=0.5,label=$ f $,label.side=right,label.dist=.5mm}{v3,v5}
		\fmf{dbl_dashes,right=0.5,label=$ S_i $,label.side=right,label.dist=1.5mm}{v5,v7}
		\fmf{plain,right=0.5,label=$ f^\prime $,label.side=right,label.dist=.5mm}{v7,v1}
		\fmffreeze
		\fmf{dots,width=2}{v4,v8}
	\end{fmfgraph*}
\end{fmffile}
				\end{equation*}
			\end{center}
			& $\mathcal{O}\left(U^{5}\right)$ & \begin{center}
				\begin{fmffile}{OU52}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{10}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7,v9}
		\fmf{plain,right=0.4,label=$ f^{\prime\prime} $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{plain,right=0.4,label=$ f^\prime $,label.side=right,label.dist=1mm}{v3,v5}
		\fmf{plain,right=0.4,label=$ f $,label.side=right,label.dist=1mm}{v5,v7}
		\fmf{dbl_dashes,right=0.4,label=$ S_i $,label.side=right,label.dist=1.5mm}{v7,v9}
		\fmf{plain,right=0.4,label=$ f^{\prime\prime\prime} $,label.side=right,label.dist=1mm}{v9,v1}
		\fmffreeze
		\fmf{dots,width=2,left=.3}{v6,v10}
		\fmf{dots,width=2,left=.5}{v2,v4}
	\end{fmfgraph*}
\end{fmffile}$ \qquad $\begin{fmffile}{OU53}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{10}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7,v9}
		\fmf{plain,right=0.4,label=$ f^{\prime\prime} $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{plain,right=0.4,label=$ f^\prime $,label.side=right,label.dist=1mm}{v3,v5}
		\fmf{plain,right=0.4,label=$ f $,label.side=right,label.dist=1mm}{v5,v7}
		\fmf{dbl_dashes,right=0.4,label=$ S_i $,label.side=right,label.dist=1.5mm}{v7,v9}
		\fmf{plain,right=0.4,label=$ f^{\prime\prime\prime} $,label.side=right,label.dist=1mm}{v9,v1}
		\fmffreeze
		\fmf{dots,width=2,right=.2}{v4,v10}
		\fmf{dots,width=2,left=.2}{v2,v6}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{.2cm}
			\begin{center}
				\begin{fmffile}{OU51}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{10}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7,v9}
		\fmf{plain,right=0.4,label=$ f^{\prime\prime} $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{plain,right=0.4,label=$ f^\prime $,label.side=right,label.dist=1mm}{v3,v5}
		\fmf{plain,right=0.4,label=$ f $,label.side=right,label.dist=1mm}{v5,v7}
		\fmf{dbl_dashes,right=0.4,label=$ S_i $,label.side=right,label.dist=1.5mm}{v7,v9}
		\fmf{plain,right=0.4,label=$ f^{\prime\prime\prime} $,label.side=right,label.dist=1mm}{v9,v1}
		\fmffreeze
		\fmf{dots,width=2,left=.5}{v4,v6}
		\fmf{dots,width=2,right=.5}{v2,v10}
	\end{fmfgraph*}
\end{fmffile} \qquad
				\begin{fmffile}{OU54}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{10}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7,v9}
		\fmf{dbl_dashes,right=0.4,label=$ S_i $,label.side=right,label.dist=1mm}{v1,v3}
		\fmf{plain,right=0.4,label=$ f^\prime $,label.side=right,label.dist=1mm}{v3,v5}
		\fmf{plain,right=0.4,label=$ f $,label.side=right,label.dist=1mm}{v5,v7}
		\fmf{dbl_dashes,right=0.4,label=$ S_k $,label.side=right,label.dist=1.5mm}{v7,v9}
		\fmf{dbl_dashes,right=0.4,label=$ S_j $,label.side=right,label.dist=1mm}{v9,v1}
		\fmffreeze
		\fmf{dots,width=2,left=.5}{v4,v6}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\\
			\hline
			$ \mathcal{O}\left(Z^{1}\right) $ & 
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OZ11}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3}
		\fmfv{d.shape=square, d.filled=shaded,d.size=5}{v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v3}
		\fmf{boson,right=.5,label=$ V $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,right=.3}{v5,v2}
	\end{fmfgraph*}
\end{fmffile}\qquad\begin{fmffile}{OZ12}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v3,v5}
		\fmfv{d.shape=square, d.filled=full,d.size=5}{v1}
		\fmf{boson,right=.5,label=$ V $,label.side=right,label.dist=2mm}{v1,v3}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,left=.3}{v1,v4}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			& $ \mathcal{O}\left(Z^{2}\right) $ &
			\begin{center}
				\begin{fmffile}{OZ2}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfset{wiggly_len}{5mm}
		\fmfcurved
		\fmfsurroundn{v}{2}
		\fmfv{d.shape=square, d.filled=full,d.size=5}{v1,v2}
		\fmfv{d.shape=square, d.filled=shaded,d.size=5}{v2}
		\fmf{boson,right=1,label=$ V $,label.side=right,label.dist=2mm}{v1,v2}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v2,v1}
		\fmf{dots,width=2}{v1,v2}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\\
			\hline
		\end{tabular}
\begin{longtable}[h!]{|m{6.6cm}|m{6.6cm}|}
			\hline
			\begin{center}
				\vspace{-1cm}
				$ \mathcal{O}\left(U^{2}P\right) $ 
				\vspace{-5mm}
			\end{center}
			&
			\begin{center}
				\vspace{-1cm}
				$\mathcal{O}\left(U^{3}P\right)$
				\vspace{-5mm}
			\end{center}
			\\ \hline\hline
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU2P}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{4}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v4}
		\fmf{plain,right=1,label=$ f $,label.side=right,label.dist=1.5mm}{v1,v3}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v3,v1}
		\fmf{dots,width=2}{v4,v2}
	\end{fmfgraph*}
\end{fmffile}\qquad\quad\begin{fmffile}{OU2Pf}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5}
		\fmfv{d.shape=circle, d.filled=full,d.size=5,label=$ f $,label.side=right,label.dist=2mm}{v3}
		\fmf{plain,right=.5}{v1,v3}
		\fmf{plain,right=.5}{v3,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,right=.6}{v4,v2}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			&
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU3P11}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v3,v5,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6}
		\fmf{plain,right=1,label=$ f $,label.side=right,label.dist=2mm}{v7,v3}
		\fmf{dbl_dashes,right=.5,label=$ S_j $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v7}
		\fmf{dots,width=2,right=.3}{v1,v6}
	\end{fmfgraph*}
\end{fmffile} \quad\begin{fmffile}{OU3P12}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v3,v5,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v4}
		\fmf{plain,right=1,label=$ f $,label.side=right,label.dist=2mm}{v7,v3}
		\fmf{dbl_dashes,right=.5,label=$ S_j $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v7}
		\fmf{dots,width=2,left=.3}{v1,v4}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P13}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v3,v5,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5,label=$ f $,label.side=right,label.dist=2mm}{v1}
		\fmf{plain,right=.5}{v7,v1}
		\fmf{plain,right=.5}{v1,v3}
		\fmf{dbl_dashes,right=.5,label=$ S_j $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v7}
		\fmf{dots,width=2,right=.6}{v2,v8}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\\ \hline
			\begin{center}
				\vspace{-1cm}
				$ \mathcal{O}\left(U^{4}P\right) $
				\vspace{-5mm}
			\end{center}
			&
			\begin{center}
				\vspace{-1cm}
				$\mathcal{O}\left(U^{3}P^{2}\right)$
				\vspace{-5mm}
			\end{center}
			\\ \hline\hline
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU4P11}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v7,v1}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v3}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v7}
		\fmf{dots,width=2,right=.5}{v8,v6}
		\fmf{dots,width=2,right=.5}{v4,v2}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P12}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v7,v1}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v3}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v7}
		\fmf{dots,width=2,right=.5}{v6,v4}
		\fmf{dots,width=2,right=.5}{v2,v8}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P13}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v7,v1}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v3}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v7}
		\fmf{dots,width=2,right=0}{v6,v2}
		\fmf{dots,width=2,right=0}{v4,v8}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU4P14}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v7}
		\fmf{plain,right=.5,label=$ f^{\prime} $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=1}{v8,v6}
		\fmf{dots,width=2,right=.5}{v3,v15}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P15}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v7}
		\fmf{plain,right=.5,label=$ f^{\prime} $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=.8}{v6,v3}
		\fmf{dots,width=2,right=0}{v8,v15}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P16}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v7}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=0}{v6,v15}
		\fmf{dots,width=2,right=.3}{v8,v3}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU4P17}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3}
		\fmf{plain,right=.5,label=$ f^{\prime} $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=1}{v4,v2}
		\fmf{dots,width=2,right=0}{v7,v15}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P18}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=.7}{v7,v4}
		\fmf{dots,width=2,right=.7}{v2,v15}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P19}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=.4}{v7,v2}
		\fmf{dots,width=2,right=.4}{v4,v15}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU4P110}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v15}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=1}{v16,v14}
		\fmf{dots,width=2,right=.5}{v7,v3}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P111}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v15}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=.7}{v3,v16}
		\fmf{dots,width=2,right=0}{v14,v7}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU4P112}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v15}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=.5,label=$ f^{\prime\prime} $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=0}{v7,v16}
		\fmf{dots,width=2,right=.3}{v3,v14}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU4P113}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v15}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_k $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_j $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=.7}{v3,v15}
	\end{fmfgraph*}
\end{fmffile}\qquad\begin{fmffile}{OU4P114}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v7}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_k $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_j $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=.7}{v7,v3}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU4P115}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_k $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_j $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=0}{v3,v11}
	\end{fmfgraph*}
\end{fmffile}\qquad\begin{fmffile}{OU4P116}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9,v13}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=.5,label=$ S_k $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=.5,label=$ S_i $,label.side=right,label.dist=2mm}{v13,v1}
		\fmf{dbl_dashes,right=.5,label=$ S_j $,label.side=right,label.dist=2mm}{v9,v13}
		\fmf{dots,width=2,right=1}{v4,v2}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			&
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU3P21}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6,v8}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v3}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,right=.5}{v6,v4}
		\fmf{dots,width=2,right=.5}{v2,v8}
	\end{fmfgraph*}
\end{fmffile}\qquad\begin{fmffile}{OU3P22}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v3,v5}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6,v8}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v3}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v3,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,right=.1}{v2,v6}
		\fmf{dots,width=2,left=.1}{v4,v8}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU3P23}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v7,v13}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.3}{v13,v8}
		\fmf{dots,width=2,right=.7}{v6,v3}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P24}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v7,v13}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.2}{v13,v6}
		\fmf{dots,width=2,right=.5}{v8,v3}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P25}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v7,v13}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=1}{v8,v6}
		\fmf{dots,width=2,right=.5}{v3,v13}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU3P26}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3,v13}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.7}{v7,v4}
		\fmf{dots,width=2,right=.5}{v2,v13}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P27}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3,v13}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.1}{v4,v13}
		\fmf{dots,width=2,right=.2}{v7,v2}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P28}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3,v13}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.5}{v13,v7}
		\fmf{dots,width=2,right=1}{v4,v2}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU3P29}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3,v7}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.2}{v8,v2}
		\fmf{dots,width=2,right=1}{v6,v4}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P210}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3,v7}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.2}{v6,v2}
		\fmf{dots,width=2,right=.2}{v8,v4}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P211}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v3,v7}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=1}{v8,v6}
		\fmf{dots,width=2,right=1}{v4,v2}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU3P212}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmf{dbl_dashes,right=.4,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=1.05,label=$ f $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.5}{v16,v13}
		\fmf{dots,width=2,right=.5}{v10,v7}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P213}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmf{dbl_dashes,right=.4,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=1.07,label=$ f $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=0}{v7,v16}
		\fmf{dots,width=2,right=.6}{v13,v10}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P214}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmf{dbl_dashes,right=.4,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{plain,right=.5,label=$ f^\prime $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=1.07,label=$ f $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.2}{v13,v7}
		\fmf{dots,width=2,right=.2}{v16,v10}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU3P215}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=.4,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=1.07,label=$ f^\prime $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.5}{v13,v10}
		\fmf{dots,width=2,right=.5}{v3,v16}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P216}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=.4,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=1.07,label=$ f^\prime $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=0}{v3,v10}
		\fmf{dots,width=2,right=.5}{v16,v13}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU3P217}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmf{plain,right=.5,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=.4,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v9}
		\fmf{plain,right=1.07,label=$ f^\prime $,label.side=right,label.dist=2mm}{v9,v1}
		\fmf{dots,width=2,right=.2}{v3,v13}
		\fmf{dots,width=2,right=.2}{v16,v10}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\\ 
			\hline
			\multicolumn{2}{|c|}{$ \mathcal{O}\left(U^{2}P^{3}\right) $}
			\\ \hline\hline
			\multicolumn{2}{|m{13.2cm}|}{
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU2P31}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6,v7,v8}
		\fmf{plain,right=1,label=$ f $,label.side=right,label.dist=2mm}{v1,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,right=.5}{v8,v6}
		\fmf{dots,width=2,right=0}{v7,v3}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU2P32}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6,v8}
		\fmfv{d.shape=circle, d.filled=full,d.size=5,label=$ f $,label.side=right,label.dist=2mm}{v3}
		\fmf{plain,right=.5}{v1,v3}
		\fmf{plain,right=.5}{v3,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,right=.5}{v6,v4}
		\fmf{dots,width=2,right=.5}{v2,v8}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU2P33}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{8}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v5}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v6,v8}
		\fmfv{d.shape=circle, d.filled=full,d.size=5,label=$ f $,label.side=right,label.dist=2mm}{v3}
		\fmf{plain,right=.5}{v1,v3}
		\fmf{plain,right=.5}{v3,v5}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v5,v1}
		\fmf{dots,width=2,right=0}{v8,v4}
		\fmf{dots,width=2,right=0}{v2,v6}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU2P34}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{12}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v4,v9,v11}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v7}
		\fmf{plain,right=1.08,label=$ f $,label.side=right,label.dist=2mm}{v7,v1}
		\fmf{dots,width=2,right=.6}{v12,v10}
		\fmf{dots,width=2,right=.2}{v8,v4}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU2P35}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{12}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v4,v9,v11}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v7}
		\fmf{plain,right=1.07,label=$ f $,label.side=right,label.dist=2mm}{v7,v1}
		\fmf{dots,width=2,right=.5}{v12,v8}
		\fmf{dots,width=2,right=0}{v4,v10}
	\end{fmfgraph*}
\end{fmffile}\quad\begin{fmffile}{OU2P36}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{12}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v7}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v4,v9,v11}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v7}
		\fmf{plain,right=1.08,label=$ f $,label.side=right,label.dist=2mm}{v7,v1}
		\fmf{dots,width=2,right=.6}{v10,v8}
		\fmf{dots,width=2,right=.2}{v4,v12}
	\end{fmfgraph*}
\end{fmffile}
			\end{center}
			\vspace{3mm}
			\begin{center}
				\begin{fmffile}{OU2P37}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmfv{d.shape=circle, d.filled=full,d.size=5,label=$ f $,label.side=right,label.dist=2mm}{v13}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v9}
		\fmf{plain,right=.45}{v9,v13}
		\fmf{plain,right=.45}{v13,v1}
		\fmf{dots,width=2,right=1}{v12,v10}
		\fmf{dots,width=2,right=1}{v16,v14}
	\end{fmfgraph*}
\end{fmffile}\qquad\begin{fmffile}{OU2P38}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmfv{d.shape=circle, d.filled=full,d.size=5,label=$ f $,label.side=right,label.dist=2mm}{v13}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v9}
		\fmf{plain,right=.45}{v9,v13}
		\fmf{plain,right=.45}{v13,v1}
		\fmf{dots,width=2,right=1}{v14,v12}
		\fmf{dots,width=2,right=.5}{v16,v10}
	\end{fmfgraph*}
\end{fmffile}\qquad\begin{fmffile}{OU2P39}
	\begin{fmfgraph*}(10,10)
		\fmfset{dash_len}{2mm}
		\fmfcurved
		\fmfsurroundn{v}{16}
		\fmfv{d.shape=circle, d.filled=empty,d.size=5}{v1,v9}
		\fmfv{d.shape=circle, d.filled=full,d.size=5}{v11,v15}
		\fmfv{d.shape=circle, d.filled=full,d.size=5,label=$ f $,label.side=right,label.dist=2mm}{v13}
		\fmf{dbl_dashes,right=1,label=$ S_i $,label.side=right,label.dist=2mm}{v1,v9}
		\fmf{plain,right=.45}{v9,v13}
		\fmf{plain,right=.45}{v13,v1}
		\fmf{dots,width=2,right=.5}{v14,v10}
		\fmf{dots,width=2,right=.5}{v16,v12}
	\end{fmfgraph*}
\end{fmffile}	
			\end{center}}
			\\ \hline
			\caption{Covariant diagrams containing powers of both $ U $ and $ P $ contributing to operators up to dimension 6. In total we have 47 diagrams.}
			\label{tab:covs_pu}
		\end{longtable}
\begin{tabular}{|c|c|}
					\hline
					\multicolumn{2}{|c|}{\textbf{\large{}$\boldsymbol{H^{2} \psi^2}$}}
					\\
					\hline 
					\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\nu\nu}$ & 
					\textcolor{blue}{\cellcolor[gray]{0.92}}$\epsilon^{\alpha\beta}\epsilon^{\alpha_1 \beta_1} H^{\alpha} H^{\alpha_1}\,\bar{\ell}^{c}_{p\beta}\,\ell_{r\beta_1}$
						\\
					\hline
				\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline 
\multicolumn{2}{|c|}{\textbf{\large{}$\boldsymbol{X^{3}}$}} & \multicolumn{2}{c|}{{\large{}$\text{\ensuremath{\boldsymbol{X^{2}H^{2}}}}$}} & \multicolumn{2}{c|}{{\large{}$\boldsymbol{H^{2}D^{4}}$}}\tabularnewline
\hline 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{3G}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$f^{ABC}G_{\mu}^{A\nu}G_{\nu}^{B\rho}G_{\rho}^{C\mu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{HG}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$G_{\mu\nu}^{A}G^{A\mu\nu}(H^{\dagger}H)$  & $\mathcal{O}_{DH}$  & $(D_{\mu}D^{\mu}H)^{\dagger}(D_{\nu}D^{\nu}H)$\tabularnewline
\cline{5-6} \cline{6-6} 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\widetilde{3G}}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$f^{ABC}\widetilde{G}_{\mu}^{A\nu}G_{\nu}^{B\rho}G_{\rho}^{C\mu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H\widetilde{G}}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\widetilde{G}_{\mu\nu}^{A}G^{A\mu\nu}(H^{\dagger}H)$  & \multicolumn{2}{c|}{{\large{}$\text{\ensuremath{\boldsymbol{H^{4}D^{2}}}}$}}\tabularnewline
\cline{5-6} \cline{6-6} 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{3W}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\epsilon^{IJK}W_{\mu}^{I\nu}W_{\nu}^{J\rho}W_{\rho}^{K\mu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{HW}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$W_{\mu\nu}^{I}W^{I\mu\nu}(H^{\dagger}H)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H\square}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(H^{\dagger}H)\square(H^{\dagger}H)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\widetilde{3W}}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\epsilon^{IJK}\widetilde{W}_{\mu}^{I\nu}W_{\nu}^{J\rho}W_{\rho}^{K\mu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H\widetilde{W}}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\widetilde{W}_{\mu\nu}^{I}W^{I\mu\nu}(H^{\dagger}H)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{HD}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(H^{\dagger}D^{\mu}H)^{\dagger}(H^{\dagger}D_{\mu}H)$\tabularnewline
\cline{1-2} \cline{2-2} 
\multicolumn{2}{|c|}{{\large{}$\boldsymbol{X^{2}D^{2}}$}} & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{HB}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$B_{\mu\nu}B^{\mu\nu}(H^{\dagger}H)$  & $\mathcal{O}_{HD}^{\prime}$  & $(H^{\dagger}H)(D_{\mu}H)^{\dagger}(D^{\mu}H)$\tabularnewline
\cline{1-2} \cline{2-2} 
$\mathcal{O}_{2G}$  & $-\frac{1}{2}(D_{\mu}G^{A\mu\nu})(D^{\rho}G_{\rho\nu}^{A})$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H\widetilde{B}}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\widetilde{B}_{\mu\nu}B^{\mu\nu}(H^{\dagger}H)$  & $\mathcal{O}_{HD}^{\prime\prime}$  & $(H^{\dagger}H)D_{\mu}(H^{\dagger}i\overleftrightarrow{D}^{\mu}H)$\tabularnewline
\cline{5-6} \cline{6-6} 
$\mathcal{O}_{2W}$  & $-\frac{1}{2}(D_{\mu}W^{I\mu\nu})(D^{\rho}W_{\rho\nu}^{I})$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{HWB}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$W_{\mu\nu}^{I}B^{\mu\nu}(H^{\dagger}\sigma^{I}H)$  & \multicolumn{2}{c|}{{\large{}$\boldsymbol{H^{6}}$}}\tabularnewline
\cline{5-6} \cline{6-6} 
$\mathcal{O}_{2B}$  & $-\frac{1}{2}(\partial_{\mu}B^{\mu\nu})(\partial^{\rho}B_{\rho\nu})$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H\widetilde{W}B}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\widetilde{W}_{\mu\nu}^{I}B^{\mu\nu}(H^{\dagger}\sigma^{I}H)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(H^{\dagger}H)^{3}$\tabularnewline
\cline{3-4} \cline{4-4} 
 &  & \multicolumn{2}{c|}{{\large{}$\boldsymbol{H^{2}XD^{2}}$}} &  & \tabularnewline
\cline{3-4} \cline{4-4} 
 &  & $\mathcal{O}_{WDH}$  & $D_{\nu}W^{I\mu\nu}(H^{\dagger}i\overleftrightarrow{D}_{\mu}^{I}H)$  &  & \tabularnewline
 &  & $\mathcal{O}_{BDH}$  & $\partial_{\nu}B^{\mu\nu}(H^{\dagger}i\overleftrightarrow{D}_{\mu}H)$  &  & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline 
\multicolumn{2}{|c|}{{\large{}$\boldsymbol{\psi^{2}D^{3}}$}} & \multicolumn{2}{c|}{{\large{}$\boldsymbol{\psi^{2}XD}$}} & \multicolumn{2}{c|}{{\large{}$\boldsymbol{\psi^{2}DH^{2}}$}}\tabularnewline
\hline 
$\mathcal{O}_{qD}$  & $\frac{i}{2}\overline{q}\left\{ D_{\mu}D^{\mu},\slashed D\right\} q$  & $\mathcal{O}_{Gq}$  & $(\overline{q}T^{A}\gamma^{\mu}q)D^{\nu}G_{\mu\nu}^{A}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{Hq}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}q)(H^{\dagger}i\overleftrightarrow{D}_{\mu}H)$\tabularnewline
$\mathcal{O}_{uD}$  & $\frac{i}{2}\overline{u}\left\{ D_{\mu}D^{\mu},\slashed D\right\} u$  & $\mathcal{O}_{Gq}^{\prime}$  & $\frac{1}{2}(\overline{q}T^{A}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}q)G_{\mu\nu}^{A}$  & $\mathcal{O}_{Hq}^{\prime(1)}$  & $(\overline{q}i\overleftrightarrow{\slashed D}q)(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{dD}$  & $\frac{i}{2}\overline{d}\left\{ D_{\mu}D^{\mu},\slashed D\right\} d$  & $\mathcal{O}_{\widetilde{G}q}^{\prime}$  & $\frac{1}{2}(\overline{q}T^{A}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}q)\widetilde{G}_{\mu\nu}^{A}$  & $\mathcal{O}_{Hq}^{\prime\prime(1)}$  & $(\overline{q}\gamma^{\mu}q)\partial_{\mu}(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{\ell D}$  & $\frac{i}{2}\overline{\ell}\left\{ D_{\mu}D^{\mu},\slashed D\right\} \ell$  & $\mathcal{O}_{Wq}$  & $(\overline{q}\sigma^{I}\gamma^{\mu}q)D^{\nu}W_{\mu\nu}^{I}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{Hq}^{(3)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\sigma^{I}\gamma^{\mu}q)(H^{\dagger}i\overleftrightarrow{D}_{\mu}^{I}H)$\tabularnewline
$\mathcal{O}_{eD}$  & $\frac{i}{2}\overline{e}\left\{ D_{\mu}D^{\mu},\slashed D\right\} e$  & $\mathcal{O}_{Wq}^{\prime}$  & $\frac{1}{2}(\overline{q}\sigma^{I}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}q)W_{\mu\nu}^{I}$  & $\mathcal{O}_{Hq}^{\prime(3)}$  & $(\overline{q}i\overleftrightarrow{\slashed D}^{I}q)(H^{\dagger}\sigma^{I}H)$\tabularnewline
\cline{1-2} \cline{2-2} 
\multicolumn{2}{|c|}{{\large{}$\boldsymbol{\psi^{2}HD^{2}}+\text{\textbf{h.c.}}$}} & $\mathcal{O}_{\widetilde{W}q}^{\prime}$  & $\frac{1}{2}(\overline{q}\sigma^{I}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}q)\widetilde{W}_{\mu\nu}^{I}$  & $\mathcal{O}_{Hq}^{\prime\prime(3)}$  & $(\overline{q}\sigma^{I}\gamma^{\mu}q)D_{\mu}(H^{\dagger}\sigma^{I}H)$\tabularnewline
\cline{1-2} \cline{2-2} 
$\mathcal{O}_{uHD1}$  & $(\overline{q}u)D_{\mu}D^{\mu}\widetilde{H}$  & $\mathcal{O}_{Bq}$  & $(\overline{q}\gamma^{\mu}q)\partial^{\nu}B_{\mu\nu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{Hu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{u}\gamma^{\mu}u)(H^{\dagger}i\overleftrightarrow{D}_{\mu}H)$\tabularnewline
$\mathcal{O}_{uHD2}$  & $(\overline{q}i\sigma_{\mu\nu}D^{\mu}u)D^{\nu}\widetilde{H}$  & $\mathcal{O}_{Bq}^{\prime}$  & $\frac{1}{2}(\overline{q}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}q)B_{\mu\nu}$  & $\mathcal{O}_{Hu}^{\prime}$  & $(\overline{u}i\overleftrightarrow{\slashed D}u)(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{uHD3}$  & $(\overline{q}D_{\mu}D^{\mu}u)\widetilde{H}$  & $\mathcal{O}_{\widetilde{B}q}^{\prime}$  & $\frac{1}{2}(\overline{q}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}q)\widetilde{B}_{\mu\nu}$  & $\mathcal{O}_{Hu}^{\prime\prime}$  & $(\overline{u}\gamma^{\mu}u)\partial_{\mu}(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{uHD4}$  & $(\overline{q}D_{\mu}u)D^{\mu}\widetilde{H}$  & $\mathcal{O}_{Gu}$  & $(\overline{u}T^{A}\gamma^{\mu}u)D^{\nu}G_{\mu\nu}^{A}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{Hd}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{d}\gamma^{\mu}d)(H^{\dagger}i\overleftrightarrow{D}_{\mu}H)$\tabularnewline
$\mathcal{O}_{dHD1}$  & $(\overline{q}d)D_{\mu}D^{\mu}H$  & $\mathcal{O}_{Gu}^{\prime}$  & $\frac{1}{2}(\overline{u}T^{A}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}u)G_{\mu\nu}^{A}$  & $\mathcal{O}_{Hd}^{\prime}$  & $(\overline{d}i\overleftrightarrow{\slashed D}d)(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{dHD2}$  & $(\overline{q}i\sigma_{\mu\nu}D^{\mu}d)D^{\nu}H$  & $\mathcal{O}_{\widetilde{G}u}^{\prime}$  & $\frac{1}{2}(\overline{u}T^{A}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}u)\widetilde{G}_{\mu\nu}^{A}$  & $\mathcal{O}_{Hd}^{\prime\prime}$  & $(\overline{d}\gamma^{\mu}d)\partial_{\mu}(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{dHD3}$  & $(\overline{q}D_{\mu}D^{\mu}d)H$  & $\mathcal{O}_{Bu}$  & $(\overline{u}\gamma^{\mu}u)\partial^{\nu}B_{\mu\nu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{Hud}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{u}\gamma^{\mu}d)(\widetilde{H}^{\dagger}iD_{\mu}H)$\tabularnewline
$\mathcal{O}_{dHD4}$  & $(\overline{q}D_{\mu}d)D^{\mu}H$  & $\mathcal{O}_{Bu}^{\prime}$  & $\frac{1}{2}(\overline{u}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}u)B_{\mu\nu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H\ell}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\gamma^{\mu}\ell)(H^{\dagger}i\overleftrightarrow{D}_{\mu}H)$\tabularnewline
$\mathcal{O}_{eHD1}$  & $(\overline{\ell}e)D_{\mu}D^{\mu}H$  & $\mathcal{O}_{\widetilde{B}u}^{\prime}$  & $\frac{1}{2}(\overline{u}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}u)\widetilde{B}_{\mu\nu}$  & $\mathcal{O}_{H\ell}^{\prime(1)}$  & $(\overline{\ell}i\overleftrightarrow{\slashed D}\ell)(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{eHD2}$  & $(\overline{\ell}i\sigma_{\mu\nu}D^{\mu}e)D^{\nu}H$  & $\mathcal{O}_{Gd}$  & $(\overline{d}T^{A}\gamma^{\mu}d)D^{\nu}G_{\mu\nu}^{A}$  & $\mathcal{O}_{H\ell}^{\prime\prime(1)}$  & $(\overline{\ell}\gamma^{\mu}\ell)\partial_{\mu}(H^{\dagger}H)$\tabularnewline
$\mathcal{O}_{eHD3}$  & $(\overline{\ell}D_{\mu}D^{\mu}e)H$  & $\mathcal{O}_{Gd}^{\prime}$  & $\frac{1}{2}(\overline{d}T^{A}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}d)G_{\mu\nu}^{A}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{H\ell}^{(3)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\sigma^{I}\gamma^{\mu}\ell)(H^{\dagger}i\overleftrightarrow{D}_{\mu}^{I}H)$\tabularnewline
$\mathcal{O}_{eHD4}$  & $(\overline{\ell}D_{\mu}e)D^{\mu}H$  & $\mathcal{O}_{\widetilde{G}d}^{\prime}$  & $\frac{1}{2}(\overline{d}T^{A}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}d)\widetilde{G}_{\mu\nu}^{A}$  & $\mathcal{O}_{H\ell}^{\prime(3)}$  & $(\overline{\ell}i\overleftrightarrow{\slashed D}^{I}\ell)(H^{\dagger}\sigma^{I}H)$\tabularnewline
\cline{1-2} \cline{2-2} 
\multicolumn{2}{|c|}{{\large{}$\boldsymbol{\psi^{2}XH}+\text{\textbf{h.c.}}$}} & $\mathcal{O}_{Bd}$  & $(\overline{d}\gamma^{\mu}d)\partial^{\nu}B_{\mu\nu}$  & $\mathcal{O}_{H\ell}^{\prime\prime(3)}$  & $(\overline{\ell}\sigma^{I}\gamma^{\mu}\ell)D_{\mu}(H^{\dagger}\sigma^{I}H)$\tabularnewline
\cline{1-2} \cline{2-2} 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{uG}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}T^{A}\sigma^{\mu\nu}u)\widetilde{H}G_{\mu\nu}^{A}$  & $\mathcal{O}_{Bd}^{\prime}$  & $\frac{1}{2}(\overline{d}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}d)B_{\mu\nu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{He}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{e}\gamma^{\mu}e)(H^{\dagger}i\overleftrightarrow{D}_{\mu}H)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{uW}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\sigma^{\mu\nu}u)\sigma^{I}\widetilde{H}W_{\mu\nu}^{I}$  & $\mathcal{O}_{\widetilde{B}d}^{\prime}$  & $\frac{1}{2}(\overline{d}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}d)\widetilde{B}_{\mu\nu}$  & $\mathcal{O}_{He}^{\prime}$  & $(\overline{e}i\overleftrightarrow{\slashed D}e)(H^{\dagger}H)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{uB}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\sigma^{\mu\nu}u)\widetilde{H}B_{\mu\nu}$  & $\mathcal{O}_{W\ell}$  & $(\overline{\ell}\sigma^{I}\gamma^{\mu}\ell)D^{\nu}W_{\mu\nu}^{I}$  & $\mathcal{O}_{He}^{\prime\prime}$  & $(\overline{e}\gamma^{\mu}e)\partial_{\mu}(H^{\dagger}H)$\tabularnewline
\cline{5-6} \cline{6-6} 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{dG}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}T^{A}\sigma^{\mu\nu}d)HG_{\mu\nu}^{A}$  & $\mathcal{O}_{W\ell}^{\prime}$  & $\frac{1}{2}(\overline{\ell}\sigma^{I}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}\ell)W_{\mu\nu}^{I}$  & \multicolumn{2}{c|}{{\large{}$\boldsymbol{\psi^{2}H^{3}}+\text{\textbf{h.c.}}$}}\tabularnewline
\cline{5-6} \cline{6-6} 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{dW}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\sigma^{\mu\nu}d)\sigma^{I}HW_{\mu\nu}^{I}$  & $\mathcal{O}_{\widetilde{W}\ell}^{\prime}$  & $\frac{1}{2}(\overline{\ell}\sigma^{I}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}\ell)\widetilde{W}_{\mu\nu}^{I}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{uH}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(H^{\dagger}H)\overline{q}\widetilde{H}u$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{dB}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\sigma^{\mu\nu}d)HB_{\mu\nu}$  & $\mathcal{O}_{B\ell}$  & $(\overline{\ell}\gamma^{\mu}\ell)\partial^{\nu}B_{\mu\nu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{dH}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(H^{\dagger}H)\overline{q}Hd$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{eW}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\sigma^{\mu\nu}e)\sigma^{I}HW_{\mu\nu}^{I}$  & $\mathcal{O}_{B\ell}^{\prime}$  & $\frac{1}{2}(\overline{\ell}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}\ell)B_{\mu\nu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{eH}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(H^{\dagger}H)\overline{\ell}He$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{eB}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\sigma^{\mu\nu}e)HB_{\mu\nu}$  & $\mathcal{O}_{\widetilde{B}\ell}^{\prime}$  & $\frac{1}{2}(\overline{\ell}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}\ell)\widetilde{B}_{\mu\nu}$  &  & \tabularnewline
 &  & $\mathcal{O}_{Be}$  & $(\overline{e}\gamma^{\mu}e)\partial^{\nu}B_{\mu\nu}$  &  & \tabularnewline
 &  & $\mathcal{O}_{Be}^{\prime}$  & $\frac{1}{2}(\overline{e}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}e)B_{\mu\nu}$  &  & \tabularnewline
 &  & $\mathcal{O}_{\widetilde{B}e}^{\prime}$  & $\frac{1}{2}(\overline{e}\gamma^{\mu}i\overleftrightarrow{D}^{\nu}e)\widetilde{B}_{\mu\nu}$  &  & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline 
\multicolumn{2}{|c|}{{\large{}Four-quark}} & \multicolumn{2}{c|}{{\large{}Four-lepton}} & \multicolumn{2}{c|}{{\large{}Semileptonic}}\tabularnewline
\hline 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qq}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}q)(\overline{q}\gamma_{\mu}q)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell\ell}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\gamma^{\mu}\ell)(\overline{\ell}\gamma_{\mu}\ell)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell q}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\gamma^{\mu}\ell)(\overline{q}\gamma_{\mu}q)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qq}^{(3)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}\sigma^{I}q)(\overline{q}\gamma_{\mu}\sigma^{I}q)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{ee}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{e}\gamma^{\mu}e)(\overline{e}\gamma_{\mu}e)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell q}^{(3)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\gamma^{\mu}\sigma^{I}\ell)(\overline{q}\gamma_{\mu}\sigma^{I}q)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{uu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{u}\gamma^{\mu}u)(\overline{u}\gamma_{\mu}u)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell e}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\gamma^{\mu}\ell)(\overline{e}\gamma_{\mu}e)$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{eu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{e}\gamma^{\mu}e)(\overline{u}\gamma_{\mu}u)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{dd}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{d}\gamma^{\mu}d)(\overline{d}\gamma_{\mu}d)$  &  &  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{ed}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{e}\gamma^{\mu}e)(\overline{d}\gamma_{\mu}d)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{ud}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{u}\gamma^{\mu}u)(\overline{d}\gamma_{\mu}d)$  &  &  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qe}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}q)(\overline{e}\gamma_{\mu}e)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{ud}^{(8)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{u}\gamma^{\mu}T^{A}u)(\overline{d}\gamma_{\mu}T^{A}d)$  &  &  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell u}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\gamma^{\mu}\ell)(\overline{u}\gamma_{\mu}u)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qu}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}q)(\overline{u}\gamma_{\mu}u)$  &  &  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell d}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}\gamma^{\mu}\ell)(\overline{d}\gamma_{\mu}d)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qu}^{(8)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}T^{A}q)(\overline{u}\gamma_{\mu}T^{A}u)$  &  &  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell edq}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}e)(\overline{d}q)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qd}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}q)(\overline{d}\gamma_{\mu}d)$  &  &  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell equ}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}^{\alpha}e)\epsilon_{\alpha\beta}(\overline{q}^{\beta}u)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qd}^{(8)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}\gamma^{\mu}T^{A}q)(\overline{d}\gamma_{\mu}T^{A}d)$  &  &  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{\ell equ}^{(3)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{\ell}^{\alpha}\sigma^{\mu\nu}e)\epsilon_{\alpha\beta}(\overline{q}^{\beta}\sigma_{\mu\nu}u)$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{quqd}^{(1)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}^{\alpha}u)\epsilon_{\alpha\beta}(\overline{q}^{\beta}d)$  &  &  &  & \tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{quqd}^{(8)}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$(\overline{q}^{\alpha}T^{A}u)\epsilon_{\alpha\beta}(\overline{q}^{\beta}T^{A}d)$  &  &  &  & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|c|c|}
\hline 
\multicolumn{2}{|c|}{{\large{}$B$ and $L$ violating}}\tabularnewline
\hline 
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{duq}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\varepsilon_{ijk}\epsilon_{\alpha\beta}\left[(d^{i})^{T}Cu^{j}\right]\left[(q^{k\alpha})^{T}C\ell^{\beta}\right]$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qqu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\varepsilon_{ijk}\epsilon_{\alpha\beta}\left[(q^{i\alpha})^{T}Cq^{j\beta}\right]\left[(u^{k})^{T}Ce\right]$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{qqq}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\varepsilon_{ijk}\epsilon_{\alpha\beta}\epsilon_{\gamma\delta}\left[(q^{i\alpha})^{T}Cq^{j\gamma}\right]\left[(q^{k\delta})^{T}C\ell^{\beta}\right]$\tabularnewline
\textcolor{blue}{\cellcolor[gray]{0.92}}$\mathcal{O}_{duu}$  & \textcolor{blue}{\cellcolor[gray]{0.92}}$\varepsilon_{ijk}\left[(d^{i})^{T}Cu^{j}\right]\left[(u^{k})^{T}Ce\right]$\tabularnewline
\hline 
\end{tabular}
